A Catalog of Transient X-ray Sources in M31

From October 1999 to August 2002, 45 transient X-ray sources were detected in M31 by Chandra and XMM-Newton. We have performed spectral analysis of all XMM-Newton and Chandra ACIS detections of these sources, as well as flux measurements of Chandra HRC detections. The result is absorption-corrected X-ray lightcurves for these sources covering this 2.8 year period, along with spectral parameters for several epochs of the outbursts of most of the transient sources. We supply a catalog of the locations, outburst dates, peak observed luminosities, decay time estimates, and spectral properties of the transient sources, and we discuss similarities with Galactic X-ray novae. Duty cycle estimates are possible for 8 of the transients and range from 40% to 2%; upper limits to the duty cycles are estimated for an additional 15 transients and cover a similar range. We find 5 transients which have rapid decay times and may be ultra-compact X-ray binaries. Spectra of three of the transients suggest they may be faint Galactic foreground sources. If even one is a foreground source, this suggests a surface density of faint transient X-ray sources of >~1 deg$^{-2}$.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tablewidth{6.5in}
\tablecaption{Transient Catalog}
\tableheadfrac{0.01}
\tablehead{
\colhead{\bf{Source}} &
\colhead{\bf{RA (J2000)}} &
\colhead{\bf{DEC (J2000)}} &
\colhead{\bf{Detection References}}
}
\startdata
n1-26 & 0 46 39.0 & 41 39 07.5 & \citealp{distefano2004}\\
n1-59 & 0 45 45.76 & 41 50 30.1 & \citealp{williams2004}\\
n1-85 & 0 45 28.05 & 41 54 10.9 & \citealp{williams2004}\\
n1-86 & 0 44 14.0 & 41 22 04 & \citealp{iauc7798}\\
n1-87 & 0 44 15.9 & 41 30 58 & \citealp{iauc7798}\\
n1-88 & 0 44 28.4 & 41 56 28.1 & \citealp{atel79}\\
n1-89 & 0 44 38.1 & 41 45 11 & \citealp{iauc7798}\\
r1-5 & 0 42 42.16 & 41 16 08.42 & \citealp{trudolyubov2001}/\citealp{kong2002}\\ 
r1-9 & 0 42 44.3 & 41 16 07.6 & \citealp{kong2002}\\ 
r1-11 & 0 42 43.88 & 41 16 30.0 & \citealp{kong2002}\\
r1-19 & 0 42 46.00 & 41 16 19.8 & \citealp{kong2002}\\
r1-23 & 00 42 43.9 & 41 16 04.0  & \citealp{kong2002}\\
r1-28 & 0 42 43.79 & 41 15 14.5 & new\\
r1-34 & 0 42 39.58 & 41 16 14.6  & \citealp{trinchieri1991}/\citealp{atel79}\\
r1-35 & 0 42 43.0 & 41 16 03.9 & \citealp{distefano2004}\\
r2-3 & 0 43 03.24 & 41 15 28.0 & \citealp{kong2002}\\
r2-8 & 0 42 56.89 & 41 18 44.0 & \citealp{kong2002}/\citealp{osborne2001}\\
r2-16 & 0 42 45.22 & 41 17 22.5 & \citealp{kong2002}\\
r2-28 & 0 42 34.75 & 41 15 23.3 & \citealp{kong2002}\\
r2-29 & 0 42 34.43 & 41 18 09.6 & \citealp{trudolyubov2001}\\
r2-60 & 0 42 43.9 & 41 17 55.5 & \citealp{distefano2004}\\
r2-61 & 0 42 47.3 & 41 15 07.2 & \citealp{distefano2004}\\
r2-62 & 0 42 39.2 & 41 14 24.4 & \citealp{distefano2004}\\
r2-63 & 0 42 59.3 & 41 16 42.8 & \citealp{distefano2004}\\
r2-65 & 0 42 47.0 & 41 14 12.4 & \citealp{distefano2004}\\
r2-66 & 0 42 49.0 & 41 19 47.1 & \citealp{distefano2004}\\
r2-67 & 0 43 05.66 & 41 17 03.3 & \citealp{williams2004}/\citealp{atel76}\\
r2-69 & 0 42 42.16 & 41 14 24.4 & \citealp{williams2004}\\
r2-72 & 0 42 51.2 & 41 16 39.8 & \citealp{atel79}\\
r3-8 & 0 43 18.8 & 41 20 16.5 & new\\
r3-16 & 0 43 09.87 & 41 19 01.2 & \citealp{kong2002}/\citealp{atel97}\\
r3-43 & 0 42 21.0 & 41 18 08.5 & \citealp{kong2002}\\
r3-46 &  0 42 17.06 & 41 15 08.8 & \citealp{kong2002}\\
r3-115 & 0 43 07.14 & 41 18 09.5 & \citealp{williams2004}/\citealp{distefano2004}\\%\citealp{atel82}\\
r3-125 & 0 42 05.71 &  41 13 29.7 & \citealp{osborne2001}\\
\\
\\
\\
\\
\\
\\
\\
r3-126 & 0 43 19.52 & 41 17 56.7 & \citealp{osborne2001}/\citealp{trudolyubov2001}\\
r3-128 & 0 43 08.5 & 41 18 20 & \citealp{iauc7659}\\
s1-1 & 0 42 34.97 & 40 57 21.5  & \citealp{williams2004}\\
s1-18 & 0 41 49.2 & 40 56 43.8  & \citealp{distefano2004}\\
s1-27 & 0 41 39.9 & 41 04 25.7 & \citealp{distefano2004}\\
s1-69 & 0 41 41.9 & 41 07 16.7 & \citealp{distefano2004}\\
s1-79 & 0 40 55.16 & 40 56 03.5  & \citealp{williams2004}\\
s1-80 & 0 41 54.63 & 40 56 47.4  & \citealp{williams2004}/\citealp{atel97}\\
s1-82 & 0 42 20.82 & 40 51 36.3  & \citealp{williams2004}\\
%s1-85\tablenotemark{a} & 0 42 40.66 &  40 51 17.5 & \citealp{IAUC7498}\\
s2-62 & 0 38 38.7 & 40 15 11.3 & \citealp{distefano2004}\\
\enddata
%\tablenotetext{a}{This source is located in M32.}
\label{trans.tab}
\end{deluxetable}

%Table of spectral analysis for objects observed 
%Name & Date_obs & INST & OBSID & Net Counts & $\Gamma$ & N_H * 10^21 & pileup & \chi^2/dof & probability & Corrected Luminosity
% 
\large
\clearpage

\begin{landscape}
\clearpage

\begin{deluxetable}{ccccccccccccccc}
\tablewidth{8.5in}
\tablecaption{Spectral Fits to Transient Detections}
\tableheadfrac{0.01}
\tablehead{
\colhead{\tiny{\bf{Source}}} &
\colhead{\tiny{\bf{Date}}} &
\colhead{\tiny{\bf{Inst}}} &
\colhead{\tiny{\bf{OBSID}}} &
\colhead{\tiny{\bf{Counts\tablenotemark{a}}}} &
\colhead{\tiny{\bf{Model\tablenotemark{b}}}} &
\colhead{\tiny{\bf{${\rm N_H}$\tablenotemark{c}}}} &
\colhead{\tiny{\bf{$\Gamma$\tablenotemark{d}}}} &
\colhead{\tiny{\bf{${\rm kT or log(T)}$\tablenotemark{e}}}} &
\colhead{\tiny{\bf{$\chi^2/\nu$}}} &
\colhead{\tiny{\bf{Q\tablenotemark{f}}}} &
\colhead{\tiny{\bf{HR-1\tablenotemark{g}}}} &
\colhead{\tiny{\bf{HR-2\tablenotemark{h}}}} &
\colhead{\tiny{\bf{$\rm L_X$\tablenotemark{i}}}} 
}
\tablenotetext{a}{\tiny The number of net counts in the detection.  XMM
detection counts are given for 0.3--7 keV in PN/MOS1/MOS2 format.}

\tablenotetext{b}{\tiny The model used to fit the spectrum: pl (power-law),
bb (blackbody), (pb) power-law plus blackbody, (dbb) disk blackbody,
(nsa) neutron star atmosphere.}

\tablenotetext{c}{\tiny The absorption value in units of 10$^{21}$
cm$^{-2}$}

\tablenotetext{d}{\tiny Slope of the best-fitting power law component.}

\tablenotetext{e}{\tiny For the bb or pb models, this number is kT in keV.
For the dbb model this value is kT in keV of the inner edge of the
accretion disk.  For the nsa model this value is $log(T_{eff})$ for
the atmosphere of the neutron star.}

\tablenotetext{f}{\tiny The probability that this fit is representative of
the true spectrum, determined from $\chi^2/dof$.}

\tablenotetext{g}{\tiny Hardness ratio calculated by taking the ratio of M-S/M+S, where S is the number of counts from 0.3--1 keV and M is the number of counts from 1--2 keV.}

\tablenotetext{h}{\tiny Hardness ratio calculated by taking the ratio of
H-S/H+S, where S is the number of counts from 0.3--1 keV and H is the
number of counts from 2--7 keV.}

\tablenotetext{i}{\tiny The absorption-corrected luminosity of the source in
units of 10$^{36}$ \ergs (0.3--7 keV), assuming a distance of 780
kpc.}
\normalsize
\startdata
{\tiny n1-26 } & {\tiny  08-Mar-2001 } & {\tiny  ACIS-S } & {\tiny 2053 } & {\tiny  7 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.33$\pm$0.43} & {\tiny -0.35$\pm$0.62} & {\tiny 0.5$\pm$0.2}\\
{\tiny n1-26 } & {\tiny  03-Jul-2001 } & {\tiny  ACIS-S } & {\tiny 2054 } & {\tiny  21 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.35$\pm$0.32} & {\tiny -1.12$\pm$0.73} & {\tiny 1.1$\pm$0.4}\\
{\tiny n1-59 } & {\tiny  26-Jan-2002 } & {\tiny  XMM } & {\tiny    0109270301 } & {\tiny 90/\nodata/\nodata} & {\tiny pl} & {\tiny 0.1$^{+1.1}_{-0.1}$} & {\tiny 1.8$^{+1.2}_{-0.4}$} & \nodata & {\tiny 16.61/21} & {\tiny  0.734 } & {\tiny -0.22$\pm$0.23} & {\tiny -0.63$\pm$0.41} & {\tiny 1.1$^{+0.9}_{-0.2}$}\\
{\tiny n1-86 } & {\tiny  05-Jan-2002 } & {\tiny  XMM } & {\tiny    0109270701 } & {\tiny \nodata/318/208} & {\tiny nsa} & {\tiny 2.9$^{+0.7}_{-0.4}$} & \nodata & {\tiny 5.140$^{+0.030}_{-0.050}$} & {\tiny 28.94/29} & {\tiny  0.468 } & {\tiny -1.01$\pm$0.09} & {\tiny -0.98$\pm$0.12} & {\tiny 677.0$\pm$445.0}\\
{\tiny n1-86} & {\tiny 08-Jan-2002} &  {\tiny  ACIS-I }  & {\tiny 2897} & {\tiny  129 } & {\tiny nsa} & {\tiny 2.8$\pm$0.5} & {\tiny \nodata} & {\tiny 5.141$\pm$0.026} & {\tiny 9.28/10} & {\tiny 0.506} & {\tiny -1.03$\pm$0.16} & {\tiny -1.15$\pm$0.18} & {\tiny 623.4$\pm$65.5}\\
{\tiny n1-86} & {\tiny 06-Feb-2002} &  {\tiny  ACIS-I }  & {\tiny 2896} & {\tiny  84 } & {\tiny nsa} & {\tiny 3.9$\pm$1.8} & {\tiny \nodata} & {\tiny 5.219$\pm$0.058} & {\tiny 8.65/6} & {\tiny 0.194} & {\tiny -0.97$\pm$0.19} & {\tiny -0.75$\pm$0.16} & {\tiny 2018.4$\pm$246.6}\\
{\tiny n1-87 } & {\tiny  05-Jan-2002 } & {\tiny  XMM } & {\tiny  0109270701 } & {\tiny 418/129/\nodata} & {\tiny pl} & {\tiny 10.5$^{+3.1}_{-2.1}$} & {\tiny 1.2$^{+0.2}_{-0.2}$} & \nodata & {\tiny 40.97/36} & {\tiny  0.262 } & {\tiny 0.84$\pm$0.14} & {\tiny 0.94$\pm$0.08} & {\tiny 10.5$\pm$2.3}\\
{\tiny n1-89 } & {\tiny  05-Jan-2002 } & {\tiny  XMM } & {\tiny 0109270701 } & {\tiny 462/127/99} & {\tiny pl} & {\tiny 1.1$^{+0.3}_{-0.3}$} & {\tiny 2.0$^{+0.1}_{-0.1}$} & \nodata & {\tiny 52.53/57} & {\tiny  0.643 } & {\tiny 0.01$\pm$0.08} & {\tiny -0.34$\pm$0.1} & {\tiny 7.9$\pm$0.6}\\
{\tiny n1-89 } & {\tiny  26-Jan-2002 } & {\tiny  XMM } & {\tiny 0109270301 } & {\tiny \nodata/76/\nodata} & {\tiny pl} & {\tiny 0.2$^{+1.3}_{-0.2}$} & {\tiny 2.0$^{+0.4}_{-0.4}$} & \nodata & {\tiny 21.32/21} & {\tiny  0.440 } & {\tiny -0.07$\pm$0.22} & {\tiny -0.2$\pm$0.28} & {\tiny 4.6$^{+3.4}_{-0.9}$}\\
{\tiny r1-5} & {\tiny 13-Oct-1999} &  {\tiny  ACIS-I }  & {\tiny 303} & {\tiny  1055 } & {\tiny pl} & {\tiny 2.0$\pm$0.3} & {\tiny 1.5$\pm$0.1} & {\tiny \nodata} & {\tiny 59.70/47} & {\tiny 0.101} & {\tiny 0.46$\pm$0.04} & {\tiny 0.37$\pm$0.04} & {\tiny 83.1$\pm$2.6}\\
{\tiny r1-5} & {\tiny 11-Dec-1999} &  {\tiny  ACIS-I }  & {\tiny 305} & {\tiny  245 } & {\tiny pl} & {\tiny 0.9$\pm$0.7} & {\tiny 1.3$\pm$0.3} & {\tiny \nodata} & {\tiny 18.48/19} & {\tiny 0.491} & {\tiny 0.39$\pm$0.09} & {\tiny 0.38$\pm$0.09} & {\tiny 76.2$\pm$4.9}\\
{\tiny r1-5} & {\tiny 27-Dec-1999} &  {\tiny  ACIS-I }  & {\tiny 306} & {\tiny  269 } & {\tiny pl} & {\tiny 1.0$\pm$0.6} & {\tiny 1.4$\pm$0.2} & {\tiny \nodata} & {\tiny 32.74/21} & {\tiny 0.049} & {\tiny 0.39$\pm$0.08} & {\tiny 0.25$\pm$0.09} & {\tiny 63.7$\pm$3.9}\\
{\tiny r1-5} & {\tiny 29-Jan-2000} &  {\tiny  ACIS-I }  & {\tiny 307} & {\tiny  320 } & {\tiny pl} & {\tiny 2.9$\pm$0.8} & {\tiny 1.7$\pm$0.2} & {\tiny \nodata} & {\tiny 29.34/26} & {\tiny 0.296} & {\tiny 0.56$\pm$0.08} & {\tiny 0.45$\pm$0.08} & {\tiny 75.8$\pm$4.3}\\
{\tiny r1-5} & {\tiny 16-Feb-2000} &  {\tiny  ACIS-I }  & {\tiny 308} & {\tiny  391 } & {\tiny pl} & {\tiny 2.0$\pm$0.6} & {\tiny 1.6$\pm$0.2} & {\tiny \nodata} & {\tiny 32.31/32} & {\tiny 0.452} & {\tiny 0.39$\pm$0.07} & {\tiny 0.39$\pm$0.07} & {\tiny 81.5$\pm$4.1}\\
{\tiny r1-5} & {\tiny 01-Jun-2000} &  {\tiny  ACIS-S }  & {\tiny 309} & {\tiny  568 } & {\tiny pl} & {\tiny 0.9$\pm$0.2} & {\tiny 1.2$\pm$0.1} & {\tiny \nodata} & {\tiny 19.90/23} & {\tiny 0.648} & {\tiny 0.17$\pm$0.05} & {\tiny 0.09$\pm$0.05} & {\tiny 68.3$\pm$2.9}\\
{\tiny r1-5} & {\tiny 02-Jul-2000} &  {\tiny  ACIS-S }  & {\tiny 310} & {\tiny  565 } & {\tiny pl} & {\tiny 0.7$\pm$0.2} & {\tiny 1.2$\pm$0.1} & {\tiny \nodata} & {\tiny 31.16/22} & {\tiny 0.093} & {\tiny 0.12$\pm$0.05} & {\tiny 0.02$\pm$0.05} & {\tiny 62.6$\pm$2.7}\\
{\tiny r1-5} & {\tiny 29-Jul-2000} &  {\tiny  ACIS-I }  & {\tiny 311} & {\tiny  359 } & {\tiny pl} & {\tiny 2.1$\pm$0.7} & {\tiny 1.6$\pm$0.2} & {\tiny \nodata} & {\tiny 26.84/28} & {\tiny 0.527} & {\tiny 0.53$\pm$0.08} & {\tiny 0.46$\pm$0.08} & {\tiny 65.6$\pm$3.5}\\
{\tiny r1-5} & {\tiny 27-Aug-2000} &  {\tiny  ACIS-I }  & {\tiny 312} & {\tiny  274 } & {\tiny pl} & {\tiny 1.7$\pm$0.8} & {\tiny 1.6$\pm$0.2} & {\tiny \nodata} & {\tiny 12.90/21} & {\tiny 0.912} & {\tiny 0.45$\pm$0.08} & {\tiny 0.35$\pm$0.09} & {\tiny 51.4$\pm$3.1}\\
{\tiny r1-5} & {\tiny 13-Dec-2000} &  {\tiny  ACIS-I }  & {\tiny 1581} & {\tiny  193 } & {\tiny pl} & {\tiny 1.4$\pm$1.0} & {\tiny 1.3$\pm$0.2} & {\tiny \nodata} & {\tiny 9.40/14} & {\tiny 0.804} & {\tiny 0.53$\pm$0.11} & {\tiny 0.47$\pm$0.11} & {\tiny 45.7$\pm$3.3}\\
{\tiny r1-5} & {\tiny 13-Jan-2001} &  {\tiny  ACIS-S }  & {\tiny 1854} & {\tiny  298 } & {\tiny pl} & {\tiny 0.9$\pm$0.4} & {\tiny 1.3$\pm$0.2} & {\tiny \nodata} & {\tiny 15.27/24} & {\tiny 0.913} & {\tiny 0.14$\pm$0.07} & {\tiny 0.03$\pm$0.08} & {\tiny 37.2$\pm$2.2}\\
{\tiny r1-5} & {\tiny 18-Feb-2001} &  {\tiny  ACIS-I }  & {\tiny 1582} & {\tiny  129 } & {\tiny pl} & {\tiny 2.3$\pm$1.3} & {\tiny 1.7$\pm$0.3} & {\tiny \nodata} & {\tiny 9.38/9} & {\tiny 0.403} & {\tiny 0.53$\pm$0.13} & {\tiny 0.46$\pm$0.14} & {\tiny 26.7$\pm$2.4}\\
{\tiny r1-9} & {\tiny 13-Oct-1999} &  {\tiny  ACIS-I }  & {\tiny 303} & {\tiny  114 } & {\tiny pl} & {\tiny 2.6$\pm$1.1} & {\tiny 4.2$\pm$0.7} & {\tiny \nodata} & {\tiny 11.89/10} & {\tiny 0.293} & {\tiny -0.16$\pm$0.09} & {\tiny -0.85$\pm$0.15} & {\tiny 34.9$\pm$3.6}\\
{\tiny r1-9 } & {\tiny  11-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  305 } & {\tiny  21 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.33$\pm$0.20} & {\tiny -1.00$\pm$0.33} & {\tiny 20.4$\pm$5.0}\\
{\tiny r1-9 } & {\tiny  29-Jan-2000 } & {\tiny  ACIS-I } & {\tiny  307 } & {\tiny  7 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.33$\pm$0.43} & {\tiny -1.00$\pm$0.71} & {\tiny 8.3$\pm$3.6}\\
{\tiny r1-9} & {\tiny 16-Feb-2000} &  {\tiny  ACIS-I }  & {\tiny 308} & {\tiny  57 } & {\tiny pl} & {\tiny 3.6$\pm$1.4} & {\tiny 4.1$\pm$0.7} & {\tiny \nodata} & {\tiny 3.05/6} & {\tiny 0.803} & {\tiny 0.08$\pm$0.11} & {\tiny -0.76$\pm$0.19} & {\tiny 89.2$\pm$12.5}\\
{\tiny r1-9} & {\tiny 01-Jun-2000} &  {\tiny ACIS-S }  & {\tiny 309} & {\tiny 244 } & {\tiny pl} & {\tiny 2.6$\pm$0.7} & {\tiny 3.4$\pm$0.5} & {\tiny \nodata} & {\tiny 31.94/27} & {\tiny 0.234} & {\tiny -0.18$\pm$0.06} & {\tiny -0.79$\pm$0.09} & {\tiny 70.2$\pm$5.2}\\
{\tiny r1-9} & {\tiny 02-Jul-2000} &  {\tiny  ACIS-S }  & {\tiny 310} & {\tiny  74 } & {\tiny pl} & {\tiny 1.5$\pm$0.7} & {\tiny 3.8$\pm$0.8} & {\tiny \nodata} & {\tiny 20.37/7} & {\tiny 0.005} & {\tiny -0.70$\pm$0.12} & {\tiny -0.93$\pm$0.15} & {\tiny 13.5$\pm$1.8}\\
{\tiny r1-9 } & {\tiny  29-Jul-2000 } & {\tiny  ACIS-I } & {\tiny  311 } & {\tiny  35 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.25$\pm$0.15} & {\tiny -0.79$\pm$0.29} & {\tiny 16.4$\pm$3.2}\\
{\tiny r1-9 } & {\tiny  27-Aug-2000 } & {\tiny  ACIS-I } & {\tiny  312 } & {\tiny  28 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.06$\pm$0.14} & {\tiny -0.86$\pm$0.25} & {\tiny 15.0$\pm$3.3}\\
{\tiny r1-9 } & {\tiny  10-Jun-2001 } & {\tiny  ACIS-I } & {\tiny  1583 } & {\tiny  9 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.23$\pm$0.28} & {\tiny -1.00$\pm$0.50} & {\tiny 4.1$\pm$1.5}\\
{\tiny r1-9} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S } & {\tiny 1575} & {\tiny  877 }  & {\tiny pl} & {\tiny 1.9$\pm$0.3} & {\tiny 3.6$\pm$0.2} & {\tiny \nodata} & {\tiny 50.73/38} & {\tiny 0.081} & {\tiny -0.34$\pm$0.03} & {\tiny -0.84$\pm$0.05} & {\tiny 29.8$\pm$1.1}\\
{\tiny r1-9 } & {\tiny  11-Aug-2002 } & {\tiny  ACIS-I } & {\tiny  4360 } & {\tiny  36 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.23$\pm$0.12} & {\tiny -0.77$\pm$0.22} & {\tiny 17.3$\pm$2.9}\\
{\tiny r1-11} & {\tiny 13-Oct-1999} &  {\tiny  ACIS-I }  & {\tiny 303} & {\tiny  145 } & {\tiny pl} & {\tiny 2.4$\pm$1.2} & {\tiny 1.8$\pm$0.4} & {\tiny \nodata} & {\tiny 7.60/10} & {\tiny 0.668} & {\tiny 0.48$\pm$0.11} & {\tiny 0.21$\pm$0.13} & {\tiny 12.3$\pm$1.0}\\
{\tiny r1-11} & {\tiny 11-Dec-1999} &  {\tiny  ACIS-I }  & {\tiny 305} & {\tiny  80 } & {\tiny pl} & {\tiny 1.1$\pm$2.2} & {\tiny 0.8$\pm$0.6} & {\tiny \nodata} & {\tiny 2.88/4} & {\tiny 0.578} & {\tiny 0.63$\pm$0.17} & {\tiny 0.57$\pm$0.18} & {\tiny 23.6$\pm$3.6}\\
{\tiny r1-11} & {\tiny 27-Dec-1999} &  {\tiny  ACIS-I }  & {\tiny 306} & {\tiny  68 } & {\tiny pl} & {\tiny 3.0$\pm$3.0} & {\tiny 1.5$\pm$0.8} & {\tiny \nodata} & {\tiny 5.20/3} & {\tiny 0.158} & {\tiny 0.69$\pm$0.18} & {\tiny 0.55$\pm$0.21} & {\tiny 16.9$\pm$2.5}\\
{\tiny r1-11} & {\tiny 29-Jan-2000} &  {\tiny  ACIS-I }  & {\tiny 307} & {\tiny  51 } & {\tiny pl} & {\tiny 0.7$\pm$1.6} & {\tiny 2.0$\pm$0.6} & {\tiny \nodata} & {\tiny 1.34/2} & {\tiny 0.512} & {\tiny 0.28$\pm$0.17} & {\tiny -0.04$\pm$0.19} & {\tiny 9.2$\pm$1.0}\\
{\tiny r1-11} & {\tiny 16-Feb-2000} &  {\tiny  ACIS-I }  & {\tiny 308} & {\tiny  61 } & {\tiny pl} & {\tiny 0.4$\pm$0.8} & {\tiny 1.5$\pm$0.0} & {\tiny \nodata} & {\tiny 0.64/2} & {\tiny 0.726} & {\tiny 0.25$\pm$0.17} & {\tiny 0.27$\pm$0.17} & {\tiny 10.0$\pm$1.3}\\
{\tiny r1-11} & {\tiny 01-Jun-2000} &  {\tiny  ACIS-S }  & {\tiny 309} & {\tiny  81 } & {\tiny pl} & {\tiny 0.4$\pm$0.8} & {\tiny 1.4$\pm$0.7} & {\tiny \nodata} & {\tiny 6.87/4} & {\tiny 0.143} & {\tiny -0.09$\pm$0.12} & {\tiny -0.38$\pm$0.15} & {\tiny 8.2$\pm$0.6}\\
{\tiny r1-11 } & {\tiny  02-Jul-2000 } & {\tiny  ACIS-S } & {\tiny  310 } & {\tiny 21 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.24$\pm$0.25} & {\tiny -0.58$\pm$0.32} & {\tiny 2.9$\pm$0.7}\\
{\tiny r1-11 } & {\tiny  29-Jul-2000 } & {\tiny  ACIS-I } & {\tiny  311 } & {\tiny  45 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.50$\pm$0.19} & {\tiny 0.11$\pm$0.23} & {\tiny 8.5$\pm$1.3}\\
{\tiny r1-11} & {\tiny 13-Dec-2000} &  {\tiny  ACIS-I }  & {\tiny 1581} & {\tiny  58 } & {\tiny pl} & {\tiny 3.4$\pm$3.5} & {\tiny 1.6$\pm$0.8} & {\tiny \nodata} & {\tiny 0.11/2} & {\tiny 0.949} & {\tiny 0.63$\pm$0.21} & {\tiny 0.61$\pm$0.21} & {\tiny 14.9$\pm$1.8}\\
{\tiny r1-11} & {\tiny 13-Jan-2001} &  {\tiny  ACIS-S }  & {\tiny 1854} & {\tiny  96 } & {\tiny pl} & {\tiny 0.9$\pm$0.8} & {\tiny 1.6$\pm$0.5} & {\tiny \nodata} & {\tiny 12.05/6} & {\tiny 0.061} & {\tiny -0.06$\pm$0.12} & {\tiny -0.11$\pm$0.13} & {\tiny 10.2$\pm$1.2}\\
{\tiny r1-11 } & {\tiny  18-Feb-2001 } & {\tiny  ACIS-I } & {\tiny  1582 } & {\tiny  36 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.37$\pm$0.25} & {\tiny 0.46$\pm$0.24} & {\tiny 7.8$\pm$1.4}\\
{\tiny r1-11} & {\tiny 10-Jun-2001} &  {\tiny  ACIS-I }  & {\tiny 1583} & {\tiny  71 } & {\tiny pl} & {\tiny 3.5$\pm$2.8} & {\tiny 2.0$\pm$0.8} & {\tiny \nodata} & {\tiny 1.29/3} & {\tiny 0.732} & {\tiny 0.64$\pm$0.18} & {\tiny 0.53$\pm$0.19} & {\tiny 16.0$\pm$1.9}\\
{\tiny r1-11} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  216 } & {\tiny pl} & {\tiny 2.4$\pm$0.6} & {\tiny 2.1$\pm$0.2} & {\tiny \nodata} & {\tiny 16.87/18} & {\tiny 0.532} & {\tiny 0.24$\pm$0.08} & {\tiny -0.22$\pm$0.10} & {\tiny 3.6$\pm$0.1}\\
{\tiny r1-11} & {\tiny 19-Nov-2001} &  {\tiny  ACIS-I }  & {\tiny 1585} & {\tiny  101 } & {\tiny pl} & {\tiny 4.2$\pm$3.0} & {\tiny 2.2$\pm$0.7} & {\tiny \nodata} & {\tiny 1.27/3} & {\tiny 0.737} & {\tiny 0.60$\pm$0.18} & {\tiny 0.42$\pm$0.20} & {\tiny 18.6$\pm$2.2}\\
{\tiny r1-11} & {\tiny 06-Feb-2002} &  {\tiny  ACIS-I }  & {\tiny 2896} & {\tiny  81 } & {\tiny pl} & {\tiny 2.7$\pm$2.0} & {\tiny 2.0$\pm$0.4} & {\tiny \nodata} & {\tiny 4.50/5} & {\tiny 0.480} & {\tiny 0.39$\pm$0.15} & {\tiny 0.24$\pm$0.16} & {\tiny 17.4$\pm$2.0}\\
{\tiny r1-11 } & {\tiny  11-Aug-2002 } & {\tiny  ACIS-I } & {\tiny  4360 } & {\tiny  34 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.67$\pm$0.25} & {\tiny 0.47$\pm$0.29} & {\tiny 12.2$\pm$2.1}\\
{\tiny r1-19 } & {\tiny  13-Oct-1999 } & {\tiny  ACIS-I } & {\tiny  303 } & {\tiny  35 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.17$\pm$0.19} & {\tiny -0.20$\pm$0.20} & {\tiny 3.0$\pm$0.6}\\
{\tiny r1-19 } & {\tiny  11-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  305 } & {\tiny  10 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.16$\pm$0.39} & {\tiny 0.02$\pm$0.42} & {\tiny 2.3$\pm$0.8}\\
{\tiny r1-19 } & {\tiny  29-Jan-2000 } & {\tiny  ACIS-I } & {\tiny  307 } & {\tiny  9 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.41$\pm$0.35} & {\tiny -1.04$\pm$0.87} & {\tiny 2.0$\pm$0.7}\\
{\tiny r1-19 } & {\tiny  29-Jul-2000 } & {\tiny  ACIS-I } & {\tiny  311 } & {\tiny  43 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.45$\pm$0.20} & {\tiny 0.11$\pm$0.23} & {\tiny 9.0$\pm$1.4}\\
{\tiny r1-19 } & {\tiny  13-Dec-2000 } & {\tiny  ACIS-I } & {\tiny  1581 } & {\tiny  8 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.00$\pm$0.32} & {\tiny 0.23$\pm$0.29} & {\tiny 1.8$\pm$0.7}\\
{\tiny r1-19} & {\tiny 13-Jan-2001} &  {\tiny  ACIS-S }  & {\tiny 1854} & {\tiny  73 } & {\tiny pl} & {\tiny 1.4$\pm$1.0} & {\tiny 2.1$\pm$0.6} & {\tiny \nodata} & {\tiny 4.68/4} & {\tiny 0.321} & {\tiny -0.02$\pm$0.13} & {\tiny -0.41$\pm$0.17} & {\tiny 8.3$\pm$1.0}\\
{\tiny r1-19 } & {\tiny  10-Jun-2001 } & {\tiny  ACIS-I } & {\tiny  1583 } & {\tiny  14 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.09$\pm$0.31} & {\tiny -0.33$\pm$0.35} & {\tiny 2.6$\pm$0.7}\\
{\tiny r1-19 } & {\tiny  31-Aug-2001 } & {\tiny  ACIS-I } & {\tiny  1577 } & {\tiny  22 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.10$\pm$0.23} & {\tiny -0.21$\pm$0.27} & {\tiny 4.7$\pm$1.1}\\
{\tiny r1-19} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  245 } & {\tiny pl} & {\tiny 1.1$\pm$0.4} & {\tiny 2.3$\pm$0.3} & {\tiny \nodata} & {\tiny 31.45/21} & {\tiny 0.066} & {\tiny -0.22$\pm$0.07} & {\tiny -0.47$\pm$0.08} & {\tiny 3.4$\pm$0.2}\\
{\tiny r1-19 } & {\tiny  19-Nov-2001 } & {\tiny  ACIS-I } & {\tiny  1585 } & {\tiny  40 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.52$\pm$0.19} & {\tiny 0.00$\pm$0.24} & {\tiny 8.7$\pm$1.4}\\
{\tiny r1-19 } & {\tiny  07-Dec-2001 } & {\tiny  ACIS-I } & {\tiny  2895 } & {\tiny  14 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.29$\pm$0.28} & {\tiny -0.25$\pm$0.38} & {\tiny 3.0$\pm$0.9}\\
{\tiny r1-19 } & {\tiny  02-Jun-2002 } & {\tiny  ACIS-I } & {\tiny  2898 } & {\tiny  8 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.72$\pm$0.47} & {\tiny 0.00$\pm$1.00} & {\tiny 1.8$\pm$0.7}\\
{\tiny r1-19 } & {\tiny  11-Aug-2002 } & {\tiny  ACIS-I } & {\tiny  4360 } & {\tiny  17 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.43$\pm$0.29} & {\tiny 0.00$\pm$0.36} & {\tiny 3.4$\pm$0.9}\\
{\tiny r1-23} & {\tiny 13-Oct-1999} &  {\tiny  ACIS-I }  & {\tiny 303} & {\tiny  58 } & {\tiny pl} & {\tiny 0.4$\pm$2.0} & {\tiny 1.4$\pm$0.7} & {\tiny \nodata} & {\tiny 1.73/3} & {\tiny 0.631} & {\tiny 0.19$\pm$0.16} & {\tiny 0.02$\pm$0.17} & {\tiny 3.9$\pm$0.5}\\
{\tiny r1-23 } & {\tiny  11-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  305 } & {\tiny  20 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.07$\pm$0.25} & {\tiny -0.33$\pm$0.31} & {\tiny 4.2$\pm$1.0}\\
{\tiny r1-23 } & {\tiny  27-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  306 } & {\tiny  9 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.20$\pm$0.32} & {\tiny -0.33$\pm$0.43} & {\tiny 1.8$\pm$0.7}\\
{\tiny r1-23 } & {\tiny  29-Jan-2000 } & {\tiny  ACIS-I } & {\tiny  307 } & {\tiny  16 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.29$\pm$0.28} & {\tiny -0.25$\pm$0.37} & {\tiny 3.4$\pm$0.9}\\
{\tiny r1-23 } & {\tiny  16-Feb-2000 } & {\tiny  ACIS-I } & {\tiny  308 } & {\tiny  27 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.09$\pm$0.21} & {\tiny -0.46$\pm$0.29} & {\tiny 5.8$\pm$1.2}\\
{\tiny r1-23 } & {\tiny  01-Jun-2000 } & {\tiny  ACIS-S } & {\tiny  309 } & {\tiny  43 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.15$\pm$0.16} & {\tiny -0.58$\pm$0.22} & {\tiny 16.8$\pm$2.7}\\
{\tiny r1-23 } & {\tiny  02-Jul-2000 } & {\tiny  ACIS-S } & {\tiny  310 } & {\tiny  42 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.02$\pm$0.17} & {\tiny -0.46$\pm$0.22} & {\tiny 16.5$\pm$2.7}\\
{\tiny r1-23 } & {\tiny  29-Jul-2000 } & {\tiny  ACIS-I } & {\tiny  311 } & {\tiny  30 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.85$\pm$0.31} & {\tiny 0.77$\pm$0.37} & {\tiny 19.3$\pm$3.7}\\
{\tiny r1-23 } & {\tiny  27-Aug-2000 } & {\tiny  ACIS-I } & {\tiny  312 } & {\tiny  32 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.37$\pm$0.23} & {\tiny 0.19$\pm$0.25} & {\tiny 21.9$\pm$4.0}\\
{\tiny r1-23 } & {\tiny  13-Dec-2000 } & {\tiny  ACIS-I } & {\tiny  1581 } & {\tiny  12 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.46$\pm$0.33} & {\tiny 0.00$\pm$0.41} & {\tiny 8.6$\pm$2.7}\\
{\tiny r1-23} & {\tiny 13-Jan-2001} &  {\tiny  ACIS-S }  & {\tiny 1854} & {\tiny  60 } & {\tiny pl} & {\tiny 2.8$\pm$1.9} & {\tiny 3.7$\pm$1.2} & {\tiny \nodata} & {\tiny 1.12/2} & {\tiny 0.571} & {\tiny -0.17$\pm$0.15} & {\tiny -0.31$\pm$0.16} & {\tiny 16.8$\pm$2.3}\\
{\tiny r1-23 } & {\tiny  18-Feb-2001 } & {\tiny  ACIS-I } & {\tiny  1582 } & {\tiny  15 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.23$\pm$0.29} & {\tiny -0.33$\pm$0.31} & {\tiny 11.0$\pm$3.0}\\
{\tiny r1-23} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  171 } & {\tiny pl} & {\tiny 1.4$\pm$0.5} & {\tiny 2.4$\pm$0.3} & {\tiny \nodata} & {\tiny 10.88/15} & {\tiny 0.761} & {\tiny -0.04$\pm$0.08} & {\tiny -0.45$\pm$0.10} & {\tiny 2.9$\pm$0.3}\\
{\tiny r1-23 } & {\tiny  19-Nov-2001 } & {\tiny  ACIS-I } & {\tiny  1585 } & {\tiny  14 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.29$\pm$0.32} & {\tiny 0.22$\pm$0.33} & {\tiny 3.3$\pm$0.9}\\
{\tiny r1-23 } & {\tiny  07-Dec-2001 } & {\tiny  ACIS-I } & {\tiny  2895 } & {\tiny  37 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.41$\pm$0.21} & {\tiny 0.31$\pm$0.22} & {\tiny 8.9$\pm$1.5}\\
{\tiny r1-23 } & {\tiny  06-Feb-2002 } & {\tiny  ACIS-I } & {\tiny  2896 } & {\tiny  24 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.36$\pm$0.24} & {\tiny -0.25$\pm$0.33} & {\tiny 5.5$\pm$1.2}\\
{\tiny r1-23 } & {\tiny  11-Aug-2002 } & {\tiny  ACIS-I } & {\tiny  4360 } & {\tiny  24 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.38$\pm$0.25} & {\tiny -0.09$\pm$0.31} & {\tiny 5.3$\pm$1.1}\\
{\tiny r1-28 } & {\tiny  11-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  305 } & {\tiny  4 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.51$\pm$0.57} & {\tiny 0.01$\pm$0.72} & {\tiny 0.9$\pm$0.5}\\
{\tiny r1-28 } & {\tiny  29-Jan-2000 } & {\tiny  ACIS-I } & {\tiny  307 } & {\tiny  9 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.20$\pm$0.46} & {\tiny 0.15$\pm$0.39} & {\tiny 4.5$\pm$1.6}\\
{\tiny r1-28 } & {\tiny  11-Aug-2002 } & {\tiny  ACIS-I } & {\tiny  4360 } & {\tiny  19 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.00$\pm$0.27} & {\tiny -0.08$\pm$0.28} & {\tiny 3.7$\pm$0.9}\\
{\tiny r1-34} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  3033 } & {\tiny pl} & {\tiny 1.7$\pm$0.1} & {\tiny 1.8$\pm$0.1} & {\tiny \nodata} & {\tiny 117.39/109} & {\tiny 0.275} & {\tiny 0.19$\pm$0.02} & {\tiny -0.09$\pm$0.02} & {\tiny 50.1$\pm$0.9}\\
{\tiny r1-34} & {\tiny 19-Nov-2001} &  {\tiny  ACIS-I }  & {\tiny 1585} & {\tiny  138 } & {\tiny pl} & {\tiny 3.9$\pm$1.8} & {\tiny 2.7$\pm$0.5} & {\tiny \nodata} & {\tiny 2.58/9} & {\tiny 0.979} & {\tiny 0.55$\pm$0.11} & {\tiny 0.19$\pm$0.13} & {\tiny 45.6$\pm$3.9}\\
{\tiny r1-35 } & {\tiny  01-Jun-2000 } & {\tiny  ACIS-S } & {\tiny  309 } & {\tiny  17 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.64$\pm$0.38} & {\tiny -1.01$\pm$0.50} & {\tiny 1.3$\pm$0.3}\\
{\tiny r1-35 } & {\tiny  02-Jul-2000 } & {\tiny  ACIS-S } & {\tiny  310 } & {\tiny  19 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.01$\pm$0.52} & {\tiny -0.77$\pm$0.43} & {\tiny 1.4$\pm$0.4}\\
{\tiny r1-35 } & {\tiny  13-Jan-2001 } & {\tiny  ACIS-S } & {\tiny  1854 } & {\tiny  14 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.05$\pm$0.76} & {\tiny -1.10$\pm$0.80} & {\tiny 1.1$\pm$0.3}\\
{\tiny r1-35} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  129 } & {\tiny pb} & {\tiny 0.7$\pm$0.3} & {\tiny 3.4$\pm$0.3} & {\tiny 0.018$\pm$0.002} & {\tiny 5.04/4} & {\tiny 0.283} & {\tiny -0.78$\pm$0.15} & {\tiny -1.00$\pm$0.17} & {\tiny 3.1$\pm$0.3}\\
{\tiny r2-3} & {\tiny 13-Oct-1999} &  {\tiny  ACIS-I }  & {\tiny 303} & {\tiny  481 } & {\tiny pl} & {\tiny 3.1$\pm$0.6} & {\tiny 2.7$\pm$0.2} & {\tiny \nodata} & {\tiny 16.33/19} & {\tiny 0.635} & {\tiny 0.33$\pm$0.05} & {\tiny -0.14$\pm$0.07} & {\tiny 62.6$\pm$2.9}\\
{\tiny r2-3 } & {\tiny  11-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  305 } & {\tiny  6 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.02$\pm$0.52} & {\tiny 0.02$\pm$0.51} & {\tiny 1.4$\pm$0.6}\\
{\tiny r2-3} & {\tiny 27-Dec-1999} &  {\tiny  ACIS-I }  & {\tiny 306} & {\tiny  166 } & {\tiny pl} & {\tiny 1.4$\pm$0.7} & {\tiny 2.2$\pm$0.3} & {\tiny \nodata} & {\tiny 11.19/13} & {\tiny 0.595} & {\tiny 0.27$\pm$0.09} & {\tiny -0.07$\pm$0.11} & {\tiny 32.9$\pm$2.6}\\
{\tiny r2-3} & {\tiny 29-Jan-2000} &  {\tiny  ACIS-I }  & {\tiny 307} & {\tiny  129 } & {\tiny pl} & {\tiny 2.2$\pm$1.0} & {\tiny 2.4$\pm$0.4} & {\tiny \nodata} & {\tiny 9.14/10} & {\tiny 0.519} & {\tiny 0.33$\pm$0.10} & {\tiny -0.11$\pm$0.13} & {\tiny 31.1$\pm$2.7}\\
{\tiny r2-3} & {\tiny 16-Feb-2000} &  {\tiny  ACIS-I }  & {\tiny 308} & {\tiny  194 } & {\tiny pl} & {\tiny 1.4$\pm$0.9} & {\tiny 1.9$\pm$0.3} & {\tiny \nodata} & {\tiny 13.05/14} & {\tiny 0.522} & {\tiny 0.42$\pm$0.09} & {\tiny 0.06$\pm$0.11} & {\tiny 38.2$\pm$2.7}\\
{\tiny r2-3} & {\tiny 01-Jun-2000} &  {\tiny  ACIS-S }  & {\tiny 309} & {\tiny  325 } & {\tiny pl} & {\tiny 1.5$\pm$0.4} & {\tiny 1.9$\pm$0.2} & {\tiny \nodata} & {\tiny 18.75/25} & {\tiny 0.809} & {\tiny 0.05$\pm$0.06} & {\tiny -0.33$\pm$0.08} & {\tiny 35.0$\pm$2.0}\\
{\tiny r2-3} & {\tiny 02-Jul-2000} &  {\tiny  ACIS-S }  & {\tiny 310} & {\tiny  311 } & {\tiny pl} & {\tiny 2.0$\pm$0.4} & {\tiny 2.0$\pm$0.2} & {\tiny \nodata} & {\tiny 19.06/25} & {\tiny 0.794} & {\tiny 0.12$\pm$0.06} & {\tiny -0.25$\pm$0.08} & {\tiny 48.8$\pm$2.8}\\
{\tiny r2-3} & {\tiny 29-Jul-2000} &  {\tiny  ACIS-I }  & {\tiny 311} & {\tiny  314 } & {\tiny pl} & {\tiny 0.7$\pm$0.6} & {\tiny 1.6$\pm$0.2} & {\tiny \nodata} & {\tiny 17.35/24} & {\tiny 0.833} & {\tiny 0.33$\pm$0.07} & {\tiny 0.17$\pm$0.08} & {\tiny 46.9$\pm$2.7}\\
{\tiny r2-3} & {\tiny 13-Dec-2000} &  {\tiny  ACIS-I }  & {\tiny 1581} & {\tiny  69 } & {\tiny pl} & {\tiny 1.1$\pm$1.7} & {\tiny 2.3$\pm$0.8} & {\tiny \nodata} & {\tiny 0.47/3} & {\tiny 0.925} & {\tiny 0.24$\pm$0.15} & {\tiny -0.08$\pm$0.17} & {\tiny 22.8$\pm$2.8}\\
{\tiny r2-3} & {\tiny 13-Jan-2001} &  {\tiny  ACIS-S }  & {\tiny 1854} & {\tiny  68 } & {\tiny pl} & {\tiny 1.4$\pm$0.9} & {\tiny 2.8$\pm$0.6} & {\tiny \nodata} & {\tiny 2.93/4} & {\tiny 0.569} & {\tiny -0.18$\pm$0.13} & {\tiny -0.73$\pm$0.20} & {\tiny 10.4$\pm$1.3}\\
{\tiny r2-3} & {\tiny 18-Feb-2001} &  {\tiny  ACIS-I }  & {\tiny 1582} & {\tiny  106 } & {\tiny pl} & {\tiny 3.8$\pm$2.4} & {\tiny 2.1$\pm$0.9} & {\tiny \nodata} & {\tiny 1.51/6} & {\tiny 0.959} & {\tiny 0.59$\pm$0.13} & {\tiny 0.26$\pm$0.16} & {\tiny 33.6$\pm$3.3}\\
{\tiny r2-3} & {\tiny 10-Jun-2001} &  {\tiny  ACIS-I }  & {\tiny 1583} & {\tiny  88 } & {\tiny pl} & {\tiny 1.5$\pm$1.4} & {\tiny 2.2$\pm$0.6} & {\tiny \nodata} & {\tiny 4.56/6} & {\tiny 0.601} & {\tiny 0.18$\pm$0.12} & {\tiny -0.25$\pm$0.14} & {\tiny 19.9$\pm$2.1}\\
{\tiny r2-3} & {\tiny 31-Aug-2001} &  {\tiny  ACIS-I }  & {\tiny 1577} & {\tiny  216 } & {\tiny pl} & {\tiny 2.3$\pm$1.1} & {\tiny 2.1$\pm$0.3} & {\tiny \nodata} & {\tiny 10.33/16} & {\tiny 0.849} & {\tiny 0.46$\pm$0.09} & {\tiny 0.18$\pm$0.10} & {\tiny 44.4$\pm$3.0}\\
{\tiny r2-3} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  3085 } & {\tiny pl} & {\tiny 1.7$\pm$0.1} & {\tiny 2.0$\pm$0.1} & {\tiny \nodata} & {\tiny 114.90/112} & {\tiny 0.407} & {\tiny 0.14$\pm$0.02} & {\tiny -0.23$\pm$0.03} & {\tiny 53.8$\pm$0.9}\\
{\tiny r2-3} & {\tiny 19-Nov-2001} &  {\tiny  ACIS-I }  & {\tiny 1585} & {\tiny  260 } & {\tiny pl} & {\tiny 1.0$\pm$0.7} & {\tiny 1.5$\pm$0.2} & {\tiny \nodata} & {\tiny 22.21/24} & {\tiny 0.567} & {\tiny 0.45$\pm$0.08} & {\tiny 0.33$\pm$0.08} & {\tiny 55.1$\pm$3.4}\\
{\tiny r2-3} & {\tiny 07-Dec-2001} &  {\tiny  ACIS-I }  & {\tiny 2895} & {\tiny  64 } & {\tiny pl} & {\tiny 0.4$\pm$1.7} & {\tiny 1.8$\pm$0.6} & {\tiny \nodata} & {\tiny 0.81/3} & {\tiny 0.848} & {\tiny 0.31$\pm$0.15} & {\tiny 0.09$\pm$0.17} & {\tiny 25.9$\pm$3.3}\\
{\tiny r2-3} & {\tiny 08-Jan-2002} &  {\tiny  ACIS-I }  & {\tiny 2897} & {\tiny  196 } & {\tiny pl} & {\tiny 2.8$\pm$0.9} & {\tiny 2.5$\pm$0.3} & {\tiny \nodata} & {\tiny 20.09/15} & {\tiny 0.169} & {\tiny 0.43$\pm$0.09} & {\tiny 0.09$\pm$0.11} & {\tiny 46.8$\pm$3.4}\\
{\tiny r2-3} & {\tiny 06-Feb-2002} &  {\tiny  ACIS-I }  & {\tiny 2896} & {\tiny  293 } & {\tiny pl} & {\tiny 2.2$\pm$0.8} & {\tiny 2.0$\pm$0.2} & {\tiny \nodata} & {\tiny 14.20/22} & {\tiny 0.894} & {\tiny 0.50$\pm$0.08} & {\tiny 0.29$\pm$0.09} & {\tiny 56.6$\pm$3.3}\\
{\tiny r2-3} & {\tiny 02-Jun-2002} &  {\tiny  ACIS-I }  & {\tiny 2898} & {\tiny  156 } & {\tiny pl} & {\tiny 0.4$\pm$0.7} & {\tiny 1.8$\pm$0.3} & {\tiny \nodata} & {\tiny 9.27/12} & {\tiny 0.680} & {\tiny 0.24$\pm$0.10} & {\tiny 0.03$\pm$0.11} & {\tiny 24.5$\pm$2.0}\\
{\tiny r2-3} & {\tiny 11-Aug-2002} &  {\tiny  ACIS-I }  & {\tiny 4360} & {\tiny  170 } & {\tiny pl} & {\tiny 2.7$\pm$1.2} & {\tiny 2.3$\pm$0.4} & {\tiny \nodata} & {\tiny 10.54/13} & {\tiny 0.649} & {\tiny 0.55$\pm$0.10} & {\tiny 0.20$\pm$0.12} & {\tiny 39.8$\pm$3.1}\\
{\tiny r2-8} & {\tiny 13-Dec-2000} &  {\tiny  ACIS-I }  & {\tiny 1581} & {\tiny  66 } & {\tiny pl} & {\tiny 0.4$\pm$2.3} & {\tiny 1.7$\pm$1.2} & {\tiny \nodata} & {\tiny 5.83/3} & {\tiny 0.120} & {\tiny 0.28$\pm$0.15} & {\tiny 0.03$\pm$0.17} & {\tiny 11.6$\pm$1.4}\\
{\tiny r2-8 }   & {\tiny  27-Dec-2000 } &   {\tiny  XMM }   &   {\tiny  0112570601 }   & {\tiny 173/\nodata/\nodata} & {\tiny pl} & {\tiny 0.9$^{+1.5}_{-0.9}$} & {\tiny 1.9$^{+0.9}_{-0.6}$} & \nodata & {\tiny 18.94/19} & {\tiny  0.461  } & {\tiny -0.23$\pm$0.12} & {\tiny -0.33$\pm$0.13} & {\tiny 8.3$^{+5.9}_{-8.3}$}\\
{\tiny r2-8} & {\tiny 13-Oct-1999} &  {\tiny  ACIS-I }  & {\tiny 303} & {\tiny  370 } & {\tiny pl} & {\tiny 1.5$\pm$0.6} & {\tiny 1.5$\pm$0.2} & {\tiny \nodata} & {\tiny 26.68/30} & {\tiny 0.640} & {\tiny 0.48$\pm$0.07} & {\tiny 0.37$\pm$0.08} & {\tiny 25.5$\pm$1.3}\\
{\tiny r2-8 } & {\tiny  27-Aug-2000 } & {\tiny  ACIS-I } & {\tiny  312 } & {\tiny  45 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.17$\pm$0.17} & {\tiny -0.24$\pm$0.21} & {\tiny 8.5$\pm$1.3}\\
{\tiny r2-8 } & {\tiny  05-Oct-2001 } & {\tiny  ACIS-S } & {\tiny  1575 } & {\tiny  30 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.41$\pm$0.28} & {\tiny 0.19$\pm$0.32} & {\tiny 0.5$\pm$0.1}\\
{\tiny r2-16} & {\tiny 11-Dec-1999} &  {\tiny  ACIS-I }  & {\tiny 305} & {\tiny  58 } & {\tiny pl} & {\tiny 0.4$\pm$1.4} & {\tiny 1.7$\pm$0.6} & {\tiny \nodata} & {\tiny 4.41/3} & {\tiny 0.221} & {\tiny -0.09$\pm$0.15} & {\tiny -0.17$\pm$0.16} & {\tiny 10.5$\pm$1.4}\\
{\tiny r2-16 } & {\tiny  27-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  306 } & {\tiny  39 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.43$\pm$0.21} & {\tiny 0.16$\pm$0.23} & {\tiny 7.8$\pm$1.3}\\
{\tiny r2-16} & {\tiny 29-Jan-2000} &  {\tiny  ACIS-I }  & {\tiny 307} & {\tiny  74  } & {\tiny pl} & {\tiny 0.6$\pm$1.9} & {\tiny 1.1$\pm$0.6} & {\tiny \nodata} & {\tiny 6.58/3} & {\tiny 0.087} & {\tiny 0.67$\pm$0.19} & {\tiny 0.64$\pm$0.19} & {\tiny 14.9$\pm$1.7}\\
{\tiny r2-16 } & {\tiny  16-Feb-2000 } & {\tiny  ACIS-I } & {\tiny  308 } & {\tiny  29 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.77$\pm$0.27} & {\tiny 0.45$\pm$0.36} & {\tiny 7.4$\pm$1.4}\\
{\tiny r2-16} & {\tiny 10-Jun-2001} &  {\tiny  ACIS-I }  & {\tiny 1583} & {\tiny  60 } & {\tiny pl} & {\tiny 0.4$\pm$2.8} & {\tiny 0.5$\pm$0.4} & {\tiny \nodata} & {\tiny 0.32/2} & {\tiny 0.854} & {\tiny 0.54$\pm$0.19} & {\tiny 0.49$\pm$0.20} & {\tiny 29.2$\pm$3.8}\\
{\tiny r2-16 }   & {\tiny  29-Jun-2001 } &   {\tiny  XMM }   &   {\tiny  0109270101 }   & {\tiny 1554/570/595} & {\tiny pl} & {\tiny 1.1$^{+0.1}_{-0.1}$} & {\tiny 1.8$^{+0.0}_{-0.1}$} & \nodata & {\tiny 140.14/154} & {\tiny  0.781  } & {\tiny -0.1$\pm$0.05} & {\tiny -0.24$\pm$0.05} & {\tiny 15.7$\pm$0.6}\\
{\tiny r2-16} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  97 } & {\tiny pl} & {\tiny 1.7$\pm$0.9} & {\tiny 2.2$\pm$0.4} & {\tiny \nodata} & {\tiny 11.18/7} & {\tiny 0.131} & {\tiny 0.17$\pm$0.11} & {\tiny -0.40$\pm$0.16} & {\tiny 1.5$\pm$0.2}\\
{\tiny r2-16 }   & {\tiny  06-Jan-2002 } &   {\tiny  XMM }   &   {\tiny  0112570101 }   & {\tiny 1319/313/322} & {\tiny pl} & {\tiny 1.2$^{+0.2}_{-0.2}$} & {\tiny 2.4$^{+0.1}_{-0.1}$} & \nodata & {\tiny 181.5/130} & {\tiny  0.002  } & {\tiny -0.4$\pm$0.04} & {\tiny -0.62$\pm$0.05} & {\tiny 8.8$\pm$0.5}\\
{\tiny r2-16} & {\tiny 08-Jan-2002} &  {\tiny  ACIS-I }  & {\tiny 2897} & {\tiny  94 } & {\tiny pl} & {\tiny 0.9$\pm$1.2} & {\tiny 1.8$\pm$0.3} & {\tiny \nodata} & {\tiny 4.32/8} & {\tiny 0.827} & {\tiny 0.38$\pm$0.12} & {\tiny 0.22$\pm$0.13} & {\tiny 23.0$\pm$2.6}\\
{\tiny r2-16} & {\tiny 06-Feb-2002} &  {\tiny  ACIS-I }  & {\tiny 2896} & {\tiny  90 } & {\tiny pl} & {\tiny 0.4$\pm$1.8} & {\tiny 1.2$\pm$0.6} & {\tiny \nodata} & {\tiny 2.37/5} & {\tiny 0.795} & {\tiny 0.39$\pm$0.14} & {\tiny 0.34$\pm$0.15} & {\tiny 19.4$\pm$2.1}\\
{\tiny r2-28} & {\tiny 27-Dec-1999} &  {\tiny  ACIS-I }  & {\tiny 306} & {\tiny  62 } & {\tiny pl} & {\tiny 0.4$\pm$1.2} & {\tiny 1.9$\pm$0.5} & {\tiny \nodata} & {\tiny 1.62/3} & {\tiny 0.655} & {\tiny 0.32$\pm$0.15} & {\tiny -0.17$\pm$0.19} & {\tiny 10.1$\pm$1.3}\\
{\tiny r2-28} & {\tiny 29-Jan-2000} &  {\tiny  ACIS-I }  & {\tiny 307} & {\tiny  71 } & {\tiny pl} & {\tiny 0.5$\pm$1.1} & {\tiny 2.8$\pm$0.6} & {\tiny \nodata} & {\tiny 3.56/4} & {\tiny 0.469} & {\tiny 0.05$\pm$0.12} & {\tiny -0.77$\pm$0.21} & {\tiny 13.4$\pm$1.6}\\
{\tiny r2-28 } & {\tiny  16-Feb-2000 } & {\tiny  ACIS-I } & {\tiny  308 } & {\tiny  20 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.13$\pm$0.25} & {\tiny -0.27$\pm$0.32} & {\tiny 4.9$\pm$1.1}\\
{\tiny r2-29 }   & {\tiny  25-Jun-2000 } &   {\tiny  XMM }   &   {\tiny  0112570401 }   & {\tiny 1922/872/691} & {\tiny pl} & {\tiny 0.9$^{+0.1}_{-0.1}$} & {\tiny 2.3$^{+0.1}_{-0.1}$} & \nodata & {\tiny 182/164} & {\tiny  0.160  } & {\tiny -0.29$\pm$0.04} & {\tiny -0.56$\pm$0.04} & {\tiny 29.9$\pm$0.8}\\
{\tiny r2-29} & {\tiny 02-Jul-2000} &  {\tiny  ACIS-S }  & {\tiny 310} & {\tiny  50 } & {\tiny pl} & {\tiny 0.4$\pm$1.9} & {\tiny 2.0$\pm$0.6} & {\tiny \nodata} & {\tiny 2.49/2} & {\tiny 0.288} & {\tiny 0.19$\pm$0.16} & {\tiny -0.26$\pm$0.20} & {\tiny 15.1$\pm$2.1}\\
{\tiny r2-29 } & {\tiny  29-Jul-2000 } & {\tiny  ACIS-I } & {\tiny  311 } & {\tiny  27 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.28$\pm$0.24} & {\tiny 0.02$\pm$0.27} & {\tiny 4.7$\pm$0.9}\\
{\tiny r2-29 } & {\tiny  27-Aug-2000 } & {\tiny  ACIS-I } & {\tiny  312 } & {\tiny  16 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.37$\pm$0.37} & {\tiny 0.44$\pm$0.36} & {\tiny 2.9$\pm$0.7}\\
{\tiny r2-60 } & {\tiny  13-Jan-2001 } & {\tiny  ACIS-S } & {\tiny  1854 } & {\tiny  8 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.01$\pm$0.72} & {\tiny -1.02$\pm$0.73} & {\tiny 89.6$\pm$33.2}\\
{\tiny r2-60 }  &{\tiny  29-Jun-2001 } &  {\tiny  XMM }  &  {\tiny   0109270101 }  & {\tiny 459/\nodata/\nodata} & {\tiny pb} & {\tiny 2.3$^{+0.1}_{-0.1}$} & {\tiny 4.3$^{+0.2}_{-0.2}$} & {\tiny 0.016$^{+0.003}_{-0.003}$} & {\tiny 74.52/72} & {\tiny  0.396 } & {\tiny -0.68$\pm$0.08} & {\tiny -0.93$\pm$0.09} & {\tiny 260.0$^{+170.0}_{-110.0}$}\\
{\tiny r2-60} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  132 } & {\tiny bb} & {\tiny 2.4$\pm$0.3} & {\tiny \nodata} & {\tiny 0.018$\pm$0.002} & {\tiny 12.15/8} & {\tiny 0.145} & {\tiny -1.01$\pm$0.17} & {\tiny -1.01$\pm$0.17} & {\tiny 451.6$\pm$41.0}\\
{\tiny r2-60 }  &{\tiny  06-Jan-2002 } &  {\tiny  XMM }  &  {\tiny  0112570101 }  & {\tiny 204/\nodata/\nodata} & {\tiny pb} & {\tiny 2.6$^{+0.3}_{-0.2}$} & {\tiny 4.2$^{+0.4}_{-0.4}$} & {\tiny 0.015$^{+0.000}_{-0.000}$} & {\tiny 64.66/53} & {\tiny  0.131 } & {\tiny -0.76$\pm$0.2} & {\tiny -1$\pm$0.22} & {\tiny 40.1$^{+4.5}_{-4.3}$}\\
{\tiny r2-61} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  97 } & {\tiny bb} & {\tiny 0.4$\pm$0.2} & {\tiny \nodata} & {\tiny 0.035$\pm$0.005} & {\tiny 18.73/5} & {\tiny 0.002} & {\tiny -0.79$\pm$0.25} & {\tiny -0.98$\pm$0.29} & {\tiny 1.0$\pm$0.1}\\
{\tiny r2-62 } & {\tiny  05-Oct-2001 } & {\tiny  ACIS-S } & {\tiny  1575 } & {\tiny  22 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.13$\pm$0.23} & {\tiny -0.92$\pm$0.50} & {\tiny 0.4$\pm$0.1}\\
{\tiny r2-63 } & {\tiny  01-Jun-2000 } & {\tiny  ACIS-S } & {\tiny  309 } & {\tiny  12 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.04$\pm$0.80} & {\tiny -1.02$\pm$0.78} & {\tiny 6.6$\pm$2.0}\\
{\tiny r2-63 } & {\tiny  02-Jul-2000 } & {\tiny  ACIS-S } & {\tiny  310 } & {\tiny  6} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.01$\pm$0.55} & {\tiny -1.00$\pm$0.55} & {\tiny 3.4$\pm$1.4}\\
{\tiny r2-63 } & {\tiny  13-Jan-2001 } & {\tiny  ACIS-S } & {\tiny  1854 } & {\tiny  9 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny \nodata} & {\tiny \nodata} & {\tiny 5.4$\pm$1.9}\\
{\tiny r2-63 }  & {\tiny  29-Jun-2001 } &  {\tiny  XMM }  &  {\tiny   0109270101 }  & {\tiny 84/\nodata/\nodata} & {\tiny bb} & {\tiny 1} & \nodata & {\tiny 0.022$^{+0.001}_{-0.002}$} & {\tiny 17.138/19} & {\tiny  0.581 } & {\tiny -0.62$\pm$0.52} & {\tiny -0.69$\pm$0.56} & {\tiny 9.4$^{+12.0}_{-4.9}$}\\
{\tiny r2-63} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  132 } & {\tiny bb} & {\tiny 1.1$\pm$0.4} & {\tiny \nodata} & {\tiny 0.023$\pm$0.004} & {\tiny 3.14/6} & {\tiny 0.791} & {\tiny -0.96$\pm$0.21} & {\tiny -0.98$\pm$0.22} & {\tiny 14.9$\pm$1.4}\\
{\tiny r2-63 }  &{\tiny  06-Jan-2002 } &  {\tiny  XMM }  &  {\tiny  0112570101 }  & {\tiny 162/20/28} & {\tiny pb} & {\tiny 1.5$^{+0.1}_{-0.1}$} & {\tiny 1.4$^{+1.2}_{-0.5}$} & {\tiny 0.022$^{+0.007}_{-0.004}$} & {\tiny 104.16/80} & {\tiny  0.036 } & {\tiny -0.55$\pm$0.25} & {\tiny -0.98$\pm$0.31} & {\tiny 29.0$\pm$1.4}\\
{\tiny r2-65 } & {\tiny  13-Jan-2001 } & {\tiny  ACIS-S } & {\tiny  1854 } & {\tiny  13 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.11$\pm$0.68} & {\tiny -0.61$\pm$0.47} & {\tiny 1.9$\pm$0.6}\\
{\tiny r2-65 } & {\tiny  05-Oct-2001 } & {\tiny  ACIS-S } & {\tiny  1575 } & {\tiny  22 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.11$\pm$0.37} & {\tiny -0.99$\pm$0.33} & {\tiny 0.4$\pm$0.1}\\
{\tiny r2-67} & {\tiny 31-Aug-2001} &  {\tiny  ACIS-I }  & {\tiny 1577} & {\tiny  1276 } & {\tiny dbb} & {\tiny 1.2$\pm$0.1} & {\tiny \nodata} & {\tiny 0.506$\pm$0.036} & {\tiny 57.14/57} & {\tiny 0.470} & {\tiny 0.44$\pm$0.04} & {\tiny 0.50$\pm$0.04} & {\tiny 296.0$\pm$8.3}\\
{\tiny r2-67} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  21000 } & {\tiny dbb} & {\tiny 1.2$\pm$0.1} & {\tiny \nodata} & {\tiny 0.479$\pm$0.013} & {\tiny 197.29/122} & {\tiny 0.000} & {\tiny 0.09$\pm$0.01} & {\tiny -0.46$\pm$0.01} & {\tiny 315.5$\pm$2.2}\\
{\tiny r2-67} & {\tiny 19-Nov-2001} &  {\tiny  ACIS-I }  & {\tiny 1585} & {\tiny   892 } & {\tiny dbb} & {\tiny 1.2$\pm$0.1} & {\tiny \nodata} & {\tiny 0.471$\pm$0.048} & {\tiny 51.63/33} & {\tiny 0.021} & {\tiny 0.37$\pm$0.04} & {\tiny 0.12$\pm$0.05} & {\tiny 204.6$\pm$7.2}\\
{\tiny r2-67} & {\tiny 07-Dec-2001} &  {\tiny  ACIS-I }  & {\tiny 2895} & {\tiny  663 } & {\tiny dbb} & {\tiny 1.2$\pm$0.1} & {\tiny \nodata} & {\tiny 0.474$\pm$0.067} & {\tiny 40.04/30} & {\tiny 0.104} & {\tiny 0.33$\pm$0.05} & {\tiny -0.02$\pm$0.05} & {\tiny 128.0$\pm$5.0}\\
{\tiny r2-67 }   & {\tiny  06-Jan-2002 } &   {\tiny  XMM }   &   {\tiny  0112570101 }   & {\tiny 8746/2365/2563} & {\tiny pl} & {\tiny 1.25$^{+0.05}_{-0.05}$} & {\tiny 3.1$^{+0.1}_{-0.0}$} & \nodata & {\tiny 579.2/465} & {\tiny  0.000 } & {\tiny -0.46$\pm$0.01} & {\tiny -0.81$\pm$0.01} & {\tiny 69.4$\pm$1.2}\\
{\tiny r2-67} & {\tiny 08-Jan-2002} &  {\tiny  ACIS-I }  & {\tiny 2897} & {\tiny  180 } & {\tiny pl} & {\tiny 1.1$\pm$0.8} & {\tiny 2.7$\pm$0.4} & {\tiny \nodata} & {\tiny 11.87/14} & {\tiny 0.617} & {\tiny 0.19$\pm$0.08} & {\tiny -0.40$\pm$0.12} & {\tiny 34.6$\pm$2.6}\\
{\tiny r2-72 } & {\tiny  19-Nov-2001 } & {\tiny  ACIS-I } & {\tiny  1585 } & {\tiny   11 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.09$\pm$0.31} & {\tiny -1.01$\pm$0.59} & {\tiny 4.9$\pm$1.5}\\
{\tiny r3-8 }  & {\tiny  25-Jun-2000 } &  {\tiny  XMM }  &  {\tiny  0112570401 }  & {\tiny 1426/477/461} & {\tiny nsa} & {\tiny 2.7$^{+0.2}_{-0.2}$} & \nodata & {\tiny 5.294$^{+0.010}_{-0.005}$} & {\tiny 161.37/149} & {\tiny  0.231 } & {\tiny -1$\pm$0.04} & {\tiny -1.01$\pm$0.05} & {\tiny 310.0$\pm$60.0}\\
{\tiny r3-8 } & {\tiny  29-Jul-2000 } & {\tiny  ACIS-I } & {\tiny  311 } & {\tiny  17 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.04$\pm$0.35} & {\tiny -1.08$\pm$0.37} & {\tiny 160.6$\pm$43.3}\\
{\tiny r3-8 }  & {\tiny  27-Dec-2000 } &  {\tiny  XMM }  &  {\tiny  0112570601 }  & {\tiny 55/\nodata/\nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny -0.92$\pm$0.27} & {\tiny -0.92$\pm$0.27} & {\tiny 2.7$\pm$0.5}\\
{\tiny r3-8 }  & {\tiny  29-Jun-2001 } &  {\tiny  XMM }  &  {\tiny   0109270101 }  & {\tiny 110/\nodata/\nodata} & {\tiny nsa} & {\tiny 1.1$^{+0.7}_{-0.3}$} & \nodata & {\tiny 5.150$^{+0.070}_{-0.080}$} & {\tiny 14.24/16} & {\tiny  0.582 } & {\tiny -0.9$\pm$0.26} & {\tiny -0.72$\pm$0.27} & {\tiny 4.6$^{+57.2}_{-4.6}$}\\
{\tiny r3-8 } & {\tiny  31-Aug-2001 } & {\tiny  ACIS-I } & {\tiny  1577 } & {\tiny  12 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.01$\pm$0.41} & {\tiny -1.01$\pm$0.41} & {\tiny 27.2$\pm$7.9}\\
{\tiny r3-8} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  99 } & {\tiny nsa} & {\tiny 1.1$\pm$0.0} & {\tiny \nodata} & {\tiny 5.360$\pm$0.020} & {\tiny 12.36/9} & {\tiny 0.194} & {\tiny -0.80$\pm$0.13} & {\tiny -0.91$\pm$0.14} & {\tiny 36.5$\pm$4.9}\\
{\tiny r3-8 } & {\tiny  07-Dec-2001 } & {\tiny  ACIS-I } & {\tiny  2895 } & {\tiny  5 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.01$\pm$0.65} & {\tiny -1.02$\pm$0.65} & {\tiny 44.4$\pm$20.4}\\
{\tiny r3-8 }  & {\tiny  06-Jan-2002 } &  {\tiny  XMM }  &  {\tiny  0112570101 }  & {\tiny 1938/415/396} & {\tiny nsa} & {\tiny 3$^{+0.2}_{-0.2}$} & \nodata & {\tiny 5.310$^{+0.020}_{-0.010}$} & {\tiny 133.72/101} & {\tiny  0.016 } & {\tiny -1$\pm$0.03} & {\tiny -0.98$\pm$0.03} & {\tiny 260.0$\pm$68.0}\\
{\tiny r3-8 } & {\tiny  08-Jan-2002 } & {\tiny  ACIS-I } & {\tiny  2897 } & {\tiny  6 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.00$\pm$0.58} & {\tiny -1.00$\pm$0.58} & {\tiny 52.6$\pm$21.9}\\
{\tiny r3-8 } & {\tiny  02-Jun-2002 } & {\tiny  ACIS-I } & {\tiny  2898 } & {\tiny  19 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.00$\pm$0.33} & {\tiny -1.00$\pm$0.33} & {\tiny 164.6$\pm$38.0}\\
{\tiny r3-16} & {\tiny 13-Oct-1999} &  {\tiny  ACIS-I }  & {\tiny 303} & {\tiny  451 } & {\tiny pl} & {\tiny 2.6$\pm$0.7} & {\tiny 2.0$\pm$0.2} & {\tiny \nodata} & {\tiny 15.16/19} & {\tiny 0.713} & {\tiny 0.49$\pm$0.06} & {\tiny 0.18$\pm$0.08} & {\tiny 38.1$\pm$1.9}\\
{\tiny r3-16 } & {\tiny  27-Dec-1999 } & {\tiny  ACIS-I } & {\tiny  306 } & {\tiny  16 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.35$\pm$0.87} & {\tiny 0.41$\pm$0.45} & {\tiny 4.6$\pm$1.3}\\
{\tiny r3-16 } & {\tiny  29-Jan-2000 } & {\tiny  ACIS-I } & {\tiny  307 } & {\tiny  14 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.92$\pm$1.16} & {\tiny 0.97$\pm$0.58} & {\tiny 4.2$\pm$1.3}\\
{\tiny r3-16 } & {\tiny  13-Dec-2000 } & {\tiny  ACIS-I } & {\tiny  1581 } & {\tiny  22 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.42$\pm$0.40} & {\tiny -0.73$\pm$0.91} & {\tiny 2.6$\pm$0.8}\\
{\tiny r3-16 } & {\tiny  18-Feb-2001 } & {\tiny  ACIS-I } & {\tiny  1582 } & {\tiny  25 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.34$\pm$0.27} & {\tiny 0.36$\pm$0.27} & {\tiny 7.3$\pm$1.4}\\
{\tiny r3-16 }  & {\tiny  29-Jun-2001 } &  {\tiny  XMM}  &  {\tiny  0109270101 }  & {\tiny 90/\nodata/\nodata} & {\tiny pl} & {\tiny 0.3$^{+1.1}_{-0.3}$} & {\tiny 2.5$^{+1.0}_{-0.6}$} & \nodata & {\tiny 32.767/31} & {\tiny  0.381 } & {\tiny -0.46$\pm$0.3} & {\tiny -0.85$\pm$0.44} & {\tiny 0.8$^{+0.4}_{-0.3}$}\\
{\tiny r3-16 } & {\tiny  31-Aug-2001 } & {\tiny  ACIS-I } & {\tiny  1577 } & {\tiny  5 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.52$\pm$0.59} & {\tiny 0.00$\pm$1.00} & {\tiny 0.9$\pm$0.4}\\
{\tiny r3-16} & {\tiny 19-Nov-2001} &  {\tiny  ACIS-I }  & {\tiny 1585} & {\tiny  255 } & {\tiny pl} & {\tiny 3.3$\pm$1.2} & {\tiny 1.9$\pm$0.2} & {\tiny \nodata} & {\tiny 16.48/21} & {\tiny 0.742} & {\tiny 0.63$\pm$0.09} & {\tiny 0.45$\pm$0.10} & {\tiny 55.3$\pm$3.5}\\
{\tiny r3-16} & {\tiny 07-Dec-2001} &  {\tiny  ACIS-I }  & {\tiny 2895} & {\tiny  258 } & {\tiny pl} & {\tiny 1.3$\pm$0.8} & {\tiny 1.4$\pm$0.2} & {\tiny \nodata} & {\tiny 19.37/21} & {\tiny 0.562} & {\tiny 0.45$\pm$0.09} & {\tiny 0.45$\pm$0.09} & {\tiny 44.0$\pm$2.7}\\
{\tiny r3-16 }   & {\tiny  06-Jan-2002 } &   {\tiny  XMM }   &   {\tiny  0112570101 }   & {\tiny 4069/1016/1366} & {\tiny pl} & {\tiny 1.5$^{+0.1}_{-0.1}$} & {\tiny 1.8$^{+0.0}_{-0.0}$} & \nodata & {\tiny 324.2/299} & {\tiny  0.151 } & {\tiny 0.06$\pm$0.03} & {\tiny -0.13$\pm$0.03} & {\tiny 38.6$\pm$1.1}\\
{\tiny r3-16} & {\tiny 08-Jan-2002} &  {\tiny  ACIS-I }  & {\tiny 2897} & {\tiny  230 } & {\tiny pl} & {\tiny 1.7$\pm$0.8} & {\tiny 1.8$\pm$0.2} & {\tiny \nodata} & {\tiny 26.74/19} & {\tiny 0.111} & {\tiny 0.48$\pm$0.09} & {\tiny 0.35$\pm$0.10} & {\tiny 38.3$\pm$2.5}\\
{\tiny r3-16 } & {\tiny  06-Feb-2002 } & {\tiny  ACIS-I } & {\tiny  2896 } & {\tiny  29 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.91$\pm$0.33} & {\tiny 0.80$\pm$0.47} & {\tiny 5.4$\pm$1.1}\\
{\tiny r3-16 } & {\tiny  02-Jun-2002 } & {\tiny  ACIS-I } & {\tiny  2898 } & {\tiny  9 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.43$\pm$0.41} & {\tiny -0.00$\pm$0.50} & {\tiny 1.9$\pm$0.6}\\
{\tiny r3-43} & {\tiny 29-Jul-2000} &  {\tiny  ACIS-I }  & {\tiny 311} & {\tiny  81 } & {\tiny dbb} & {\tiny 8.6$\pm$3.5} & {\tiny \nodata} & {\tiny 0.591$\pm$0.130} & {\tiny 7.87/6} & {\tiny 0.248} & {\tiny 0.90$\pm$0.18} & {\tiny 0.69$\pm$0.31} & {\tiny 25.5$\pm$2.9}\\
{\tiny r3-115} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-S }  & {\tiny 1575} & {\tiny  64 } & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny \nodata} & {\tiny -1$\pm$1} & {\tiny -1$\pm$1} & {\tiny 0.9$\pm$0.2}\\
{\tiny r3-115 } & {\tiny  07-Dec-2001 } & {\tiny  ACIS-I } & {\tiny  2895 } & {\tiny  19 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.17$\pm$0.29} & {\tiny 0.09$\pm$0.30} & {\tiny 3.2$\pm$0.8}\\
{\tiny r3-115 }   & {\tiny  06-Jan-2002 } &   {\tiny  XMM }   &   {\tiny  0112570101 }   & {\tiny 162/597/742} & {\tiny pl} & {\tiny 0.18$^{+0.15}_{-0.12}$} & {\tiny 1.8$^{+0.1}_{-0.1}$} & \nodata & {\tiny 93.72/66} & {\tiny  0.014 } & {\tiny \nodata} & {\tiny \nodata} & {\tiny 15.2$^{+1.2}_{-1.1}$}\\
{\tiny r3-115 } & {\tiny  08-Jan-2002 } & {\tiny  ACIS-I } & {\tiny  2897 } & {\tiny  15 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.34$\pm$0.31} & {\tiny 0.00$\pm$0.36} & {\tiny 10.9$\pm$2.8}\\
{\tiny r3-115} & {\tiny 06-Feb-2002} &  {\tiny  ACIS-I }  & {\tiny 2896} & {\tiny  96 } & {\tiny pl} & {\tiny 0.5$\pm$1.5} & {\tiny 1.4$\pm$0.4} & {\tiny \nodata} & {\tiny 4.69/6} & {\tiny 0.584} & {\tiny 0.42$\pm$0.13} & {\tiny 0.23$\pm$0.15} & {\tiny 16.0$\pm$1.6}\\
{\tiny r3-115 } & {\tiny  02-Jun-2002 } & {\tiny  ACIS-I } & {\tiny  2898 } & {\tiny  19 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.09$\pm$0.30} & {\tiny 0.23$\pm$0.29} & {\tiny 3.6$\pm$0.8}\\
{\tiny r3-125 }   & {\tiny  27-Dec-2000 } &   {\tiny  XMM }   &   {\tiny  0112570601 }   & {\tiny 154/79/75} & {\tiny pl} & {\tiny 3.5$^{+2.7}_{-2}$} & {\tiny 2.1$^{+0.7}_{-0.6}$} & \nodata & {\tiny 22.79/27} & {\tiny  0.696  } & {\tiny 0.29$\pm$0.13} & {\tiny 0.02$\pm$0.16} & {\tiny 17.8$\pm$5.6}\\
{\tiny r3-125 } & {\tiny  13-Jan-2001 } & {\tiny  ACIS-S } & {\tiny  1854 } & {\tiny  35 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny 0.83$\pm$0.29} & {\tiny 0.78$\pm$0.32} & {\tiny 23.2$\pm$4.3}\\
{\tiny r3-125 }   & {\tiny  29-Jun-2001 } &   {\tiny  XMM }   &   {\tiny  0109270101 }   & {\tiny 458/326/312} & {\tiny pl} & {\tiny 5.6$^{+0.7}_{-0.7}$} & {\tiny 2.2$^{+0.1}_{-0.1}$} & \nodata & {\tiny 82.64/80} & {\tiny  0.398  } & {\tiny 0.61$\pm$0.11} & {\tiny 0.48$\pm$0.14} & {\tiny 22.7$\pm$2.0}\\
{\tiny r3-126 }   & {\tiny  25-Jun-2000 } &   {\tiny  XMM }   &   {\tiny  0112570401 }   & {\tiny \nodata/937/851} & {\tiny bb} & {\tiny 1.1$^{+0.1}_{-0.1}$} & \nodata & {\tiny 0.064$^{+0.003}_{-0.003}$} & {\tiny 81.93/56} & {\tiny  0.014  } & {\tiny -0.95$\pm$0.05} & {\tiny -0.97$\pm$0.06} & {\tiny 115.0$\pm$18.0}\\
{\tiny r3-128 }  & {\tiny  29-Jun-2001 } &  {\tiny XMM }  &  {\tiny   0109270101 }  & {\tiny 318/42/51} & {\tiny bb} & {\tiny 1.7$^{+0.1}_{-0.1}$} & \nodata & {\tiny 0.024$^{+0.004}_{-0.004}$} & {\tiny 91/79} & {\tiny  0.167 } & {\tiny -0.93$\pm$0.1} & {\tiny -1.01$\pm$0.12} & {\tiny 94.0$\pm$5.0}\\
{\tiny s1-1} & {\tiny 08-Mar-2001} &  {\tiny  ACIS-S }  & {\tiny 2050} & {\tiny  325 } & {\tiny pl} & {\tiny 1.3$\pm$0.5} & {\tiny 1.9$\pm$0.2} & {\tiny \nodata} & {\tiny 31.43/26} & {\tiny 0.213} & {\tiny 0.27$\pm$0.07} & {\tiny -0.03$\pm$0.08} & {\tiny 19.3$\pm$1.1}\\
{\tiny s1-1} & {\tiny 03-July-2001} &  {\tiny  ACIS-I }  & {\tiny 1584} & {\tiny  99 } & {\tiny pl} & {\tiny 1.0$\pm$1.1} & {\tiny 1.7$\pm$0.3} & {\tiny \nodata} & {\tiny 2.79/7} & {\tiny 0.903} & {\tiny 0.31$\pm$0.13} & {\tiny 0.20$\pm$0.14} & {\tiny 16.3$\pm$1.6}\\
{\tiny s1-1} & {\tiny 05-Oct-2001} &  {\tiny  ACIS-I }  & {\tiny 1576} & {\tiny  99 } & {\tiny pl} & {\tiny 0.6$\pm$1.3} & {\tiny 1.2$\pm$0.4} & {\tiny \nodata} & {\tiny 7.43/5} & {\tiny 0.190} & {\tiny 0.54$\pm$0.15} & {\tiny 0.46$\pm$0.16} & {\tiny 16.3$\pm$1.6}\\
{\tiny s1-1 } & {\tiny  12-Jan-2002 } & {\tiny  XMM } & {\tiny 0112570201 } & {\tiny 1334/426/458} & {\tiny pl} & {\tiny 1.4$^{+0.2}_{-0.2}$} & {\tiny 1.7$^{+0.1}_{-0.1}$} & \nodata & {\tiny 170.63/148} & {\tiny  0.098 } & {\tiny 0.06$\pm$0.05} & {\tiny -0.14$\pm$0.06} & {\tiny 22.0$\pm$1.1}\\
{\tiny s1-18 } & {\tiny  21-Sep-2000 } & {\tiny  ACIS-S } & {\tiny  313 } & {\tiny  22 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.94$\pm$0.25} & {\tiny -1.16$\pm$0.32} & {\tiny 57.0$\pm$16.0}\\
{\tiny s1-18} & {\tiny 05-Nov-2000} &  {\tiny  ACIS-S }  & {\tiny 2049} & {\tiny  70 } & {\tiny nsa} & {\tiny 1.6$\pm$0.5} & {\tiny \nodata} & {\tiny 5.170$\pm$0.056} & {\tiny 2.43/4} & {\tiny 0.657} & {\tiny -0.97$\pm$0.18} & {\tiny -1.00$\pm$0.19} & {\tiny 22.6$\pm$2.8}\\
{\tiny s1-27 } & {\tiny  3-Jul-2001 } & {\tiny  ACIS-S } & {\tiny  2051 } & {\tiny  22 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -0.20$\pm$0.32} & {\tiny -1.02$\pm$0.59} & {\tiny 0.6$\pm$0.2}\\
{\tiny s1-69 } & {\tiny  3-Jul-2001 } & {\tiny  ACIS-S } & {\tiny  2051 } & {\tiny  14 } & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & {\tiny -1.12$\pm$0.49} & {\tiny -0.56$\pm$0.34} & {\tiny 1.0$\pm$0.3}\\
{\tiny s1-80} & {\tiny 08-Jul-2002} &  {\tiny  ACIS-I }  & {\tiny 2901} & {\tiny  527 } & {\tiny dbb} & {\tiny 1.3$\pm$0.5} & {\tiny \nodata} & {\tiny 0.741$\pm$0.064} & {\tiny 12.34/20} & {\tiny 0.904} & {\tiny 0.52$\pm$0.06} & {\tiny 0.01$\pm$0.07} & {\tiny 75.1$\pm$3.3}\\
{\tiny s1-80} & {\tiny 23-Aug-2002} &  {\tiny  ACIS-I }  & {\tiny 2899} & {\tiny  179 } & {\tiny dbb} & {\tiny 1.1$\pm$0.8} & {\tiny \nodata} & {\tiny 0.452$\pm$0.072} & {\tiny 10.05/13} & {\tiny 0.690} & {\tiny 0.34$\pm$0.08} & {\tiny -0.58$\pm$0.14} & {\tiny 21.5$\pm$1.6}\\
\\
\\
\\
\\
\\
\\
\\
\\\\\\\\\\\\
\enddata
\label{spec.dat}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\tablewidth{8.5in}
\tablecaption{Lightcurve Properties}
\tableheadfrac{0.01}
\tablehead{
\colhead{{Source}} &
\colhead{{Peak Date\tablenotemark{a}}} &
\colhead{{$L_{X}\tablenotemark{b}$}} &
\colhead{{$UL\tablenotemark{c}$}} &
\colhead{{$Hi/Lo\tablenotemark{d}$}} &
\colhead{{Decay Start\tablenotemark{e}}} &
\colhead{{$N_{LC}\tablenotemark{f}$}} &
\colhead{{$\tau_d$\tablenotemark{g}}} &
\colhead{{$\chi^2_{\nu}$\tablenotemark{h}}} &
\colhead{{N\tablenotemark{i}}} &
\colhead{{DC\tablenotemark{j}}} &
\colhead{Type}
%\colhead{dist from center}
}
\tablenotetext{a}{\footnotesize The date of the highest measured source luminosity.}
\tablenotetext{b}{\footnotesize The 0.3--7 keV luminosity of the X-ray source at the date given in column 2 in units of 10$^{36}$ erg s$^{-1}$. }
\tablenotetext{c}{\footnotesize The lowest 0.3--7 keV luminosity upper-limit in the lightcurve of the X-ray source in units of 10$^{36}$ erg s$^{-1}$.}
\tablenotetext{d}{\footnotesize The ratio of the highest luminosity of the X-ray source observed to the lowest luminosity upper-limit in the lightcurve.  The highest luminosity observed can be different from the value in column 3 if the highest luminosity observed did not have a well-sampled decay curve.}
\tablenotetext{e}{\footnotesize The date chosen as the beginning of the source decay curve.  Sometimes later than the peak date if the source did not steadily decay after the peak detection.}
\tablenotetext{f}{\footnotesize The number of data points in the decay curve used to estimate the $e$-folding decay time of the source.}  
\tablenotetext{g}{\footnotesize The estimate of the $e$-folding decay time of the source in days.}   
\tablenotetext{h}{\footnotesize The $\chi^2_{\nu}$ value of the fit to an exponential decay adopting $3 \sigma$ errors for detections and $1 \sigma$ errors for upper-limits.}
\tablenotetext{i}{\footnotesize The number of distinct outbursts observed.}
\tablenotetext{j}{\footnotesize The duty cycle of the source is estimated for sources with Hi/Lo $>$ 15, measured decay times, and at least one clear outburst.  Upper-limits for the duty cycle are give for sources that only showed one outburst.}   
\normalsize
\startdata
n1-26 & 2001-07-03 & 1.1$\pm$0.4 & 0.66 &  2 & 2001-07-03 & \nodata & \nodata &  \nodata  & \nodata & \nodata &   QSS\\%49.4921 
n1-59 & 2000-10-12 & 18.8$\pm$7.9 & 0.84 & 22 & 2000-10-12 & 3 & 5 &  1.0  & 2 & 0.03 &   LDC\\%48.1835778 
n1-85 & 2001-10-31 & 62.8$\pm$12.6 & 0.16 & 397 & 2001-10-31 & 5 & 8 &  1.8  & 1 & $<$0.02 &   LDC\\%48.7351039 
n1-86 & 2002-02-06 & 2018.4$\pm$246.6 & 25.54 & 79 & 2002-02-06 & \nodata & \nodata &  \nodata  & 1 & \nodata &   LDC\\%17.83534989 
n1-87 & 2001-10-31 & 29.3$\pm$27.6 & 10.48 &  3 & 2001-10-31 & 4 & 50 &  1.5  & 1 & \nodata &   LDC\\%22.65580165 
n1-88 & 2001-11-19 & 14.7$\pm$6.6 & 0.32 & 45 & 2001-11-19 & 4 & 14 &  3.0  & 1 & $<$0.04 &   LDC\\%44.71799833 
n1-89 & 2000-05-26 & 9.6$\pm$4.7 & 3.30 &  3 & 2000-05-26 & 5 & 110 &  0.3  & \nodata & \nodata &   LDC\\%35.95747685 
r1-5 & 2000-01-19 & 200.5$\pm$24.0 & 0.70 & 285 & 2000-01-19 & 21 & 200 & 21.7  & 1 & $<$0.47 &   LD\\%0.40432639 
r1-9 & 2000-02-16 & 89.2$\pm$12.5 & 5.60 & 16 & 2000-02-16 & 3 & 30 &  2.2  & \nodata & \nodata &   HDC\\%0.030 
r1-11 & 1999-12-11 & 23.6$\pm$3.6 & 3.54 &  7 & 1999-12-27 & 7 & 86 &  0.7  & 4 & \nodata &   HDC\\%0.3527 
r1-19 & 2000-10-12 & 17.0$\pm$7.3 & 2.43 &  7 & 2000-10-12 & 3 & 30 &  0.1  & 1 & \nodata &   MDC\\%0.3618 
r1-23 & 2000-08-27 & 21.9$\pm$4.0 & 2.02 & 11 & 2000-08-27 & 6 & 100 &  5.9  & \nodata & \nodata &   HDC\\%0.1185 
r1-28 & 2000-03-08 & 11.6$\pm$4.1 & 0.53 & 22 & 2000-03-08 & 3 & 40 &  0.6  & 1 & $<$0.07 &   LDC\\%0.9202 
r1-34 & 2001-10-31 & 85.8$\pm$2.6 & 2.31 & 37 & 2001-10-31 & 5 & 19 & 11.2  & 1 & $<$0.04 &   LDC\\%0.8930 
r1-35 & 2001-10-05 & 3.1$\pm$0.3 & 1.03 &  3 & 2001-10-05 & \nodata & \nodata &  \nodata  & \nodata & \nodata &  SSS\\%0.2627 
r2-3 & 2000-10-12 & 65.4$\pm$10.9 & 1.99 & 33 & 2000-12-13 & \nodata & \nodata & \nodata  & \nodata & \nodata &   HDC\\%3.6240 
r2-8 & 1999-10-13 & 25.5$\pm$1.3 & 0.10 & 260 & 1999-10-13 & 3 & 20 &  0.1  & 2 & 0.10 &   MDC\\%3.4957 
r2-16 & 2001-06-10 & 40.8$\pm$15.4 & 0.26 & 158 & 2001-06-10 & 7 & 41 &  0.8  & 4 & 0.34 &   MDC\\%1.2303 
r2-28 & 2000-01-29 & 13.4$\pm$1.6 & 0.07 & 186 & 2000-01-29 & 5 & 15 &  0.7  & 1 & $<$0.03 &   LDC\\%1.9541 
r2-29 & 2000-06-21 & 30.7$\pm$7.7 & 0.12 & 262 & 2000-06-21 & 8 & 20 &  2.3  & 1 & $<$0.05 &   LDC\\%2.7306 
r2-60 & 2001-10-05 & 451.6$\pm$41.0 & 8.80 & 51 & 2001-10-05 & 2 & $<$92 &  \nodata  & 1 & \nodata &   MDC/SSS\\%1.7700 
r2-61 & 2001-10-05 & 1.0$\pm$0.1 & 0.03 & 33 & 2001-10-05 & 2 & $<$92 &  \nodata  & 1 & \nodata &  SSS\\%1.1792 
r2-63 & 2002-01-06 & 29.0$\pm$1.4 & 0.40 & 72 & 2002-01-06 & \nodata & \nodata & \nodata  & \nodata & \nodata &   MDC/SSS\\%2.8708 
r2-65 & 2001-01-13 & 1.9$\pm$0.6 & 0.11 & 17 & 2001-01-13 & 4 & 60 &  7.0  & 2 & 0.32 &  SSS\\%2.0145 
r2-67 & 2001-10-05 & 315.5$\pm$2.2 & 0.15 & 2163 & 2001-10-05 & 10 & 50 & 115.8  & 1 & $<$0.12 &   LDC\\%4.1102 
r2-69 & 2000-10-12 & 29.8$\pm$9.0 & 0.12 & 248 & 2000-10-12 & 3 & 20 &  0.3  & 2 & 0.10 &   MDC\\%1.7961 
r2-72 & 2001-11-19 & 4.9$\pm$1.5 & 0.23 & 22 & 2001-11-19 & 3 & 10 & 0.1 & 1 & $<$0.03 &   LDC\\%1.3901 
r3-8 & 2000-06-25 & 310.0$\pm$60.0 & 3.23 & 96 & 2000-06-25 & 5 & 3 &  5.3  & 4 & 0.02 &   MDC\\%7.6729 
r3-16 & 2001-11-19 & 68.4$\pm$17.5 & 0.64 & 107 & 2001-11-19 & 7 & 50 & 35.1  & 2 & 0.21 &   MDC\\%5.5886 
r3-43 & 2000-07-29 & 25.5$\pm$2.9 & 0.23 & 112 & 2000-07-29 & 3 & 10 &  0.9  & 1 & $<$0.03 &   LDC\\%4.8068 
r3-46 & 2000-08-18 & 37.4$\pm$10.2 & 0.18 & 203 & 2000-08-18 & 4 & 22 &  0.4  & 2 & 0.10 &   LDC\\%5.2203 
r3-115 & 2002-01-16 & 20.0$\pm$6.4 & 0.13 & 155 & 2002-01-16 & 3 & 80 &  0.1  & 1 & $<$0.18 &   LDC/SSS\\%4.7319 
r3-125 & 2000-09-11 & 26.8$\pm$13.7 & 0.29 & 93 & 2000-09-11 & 10 & 100 & 15.8  & 1 & $<$0.29 &   LD\\%7.7307 
r3-126 & 2000-06-25 & 115.0$\pm$18.0 & 0.17 & 694 & 2000-06-25 & 3 & 20 &  0.2  & 1 & $<$0.04 &   LDC\\%6.8506 
r3-128 & 2001-06-29 & 94.0$\pm$5.0 & 2.50 & 38 & 2001-06-29 & 3 & 40 &  0.1  & 1 & $<$0.10 &   LDC\\%5.0374 
s1-1 & 2001-10-31 & 31.8$\pm$11.8 & 2.44 & 13 & 2001-10-31 & 7 & 94 &  1.9  & 1 & \nodata &   LD\\%18.8809 
s1-18 & 2000-09-21 & 57.0$\pm$16.0 & 0.38 & 151 & 2000-09-21 & 5 & 55 &  0.4  & 1 & $<$0.39 &   SSS\\%22.0384 
s1-27 & 2001-07-03 & 0.6$\pm$0.2 & 0.17 &  4 & 2001-07-03 & 2 & $<$192 &  \nodata  & \nodata & \nodata &   QSS\\%16.8793 
s1-69 & 2001-07-03 & 1.0$\pm$0.3 & 0.25 &  4 & 2001-07-03 & 2 & $<$192 &  \nodata  & \nodata & \nodata &   SSS\\%14.7300 
s1-79 & 1999-11-29 & 154.5$\pm$14.0 & 0.10 & 1490 & 1999-11-29 & 6 & 70 &  5.5  & 1 & $<$0.15 &   LDC\\%28.7907 
s1-80 & 2002-06-02 & 131.5$\pm$14.2 & 0.09 & 1481 & 2002-06-02 & 5 & 40 & 10.9  & 2 & 0.14 &   LDC\\%21.5191 
s1-82 & 1999-11-29 & 16.8$\pm$8.2 & 0.20 & 85 & 1999-11-29 & 4 & 60 &  0.2  & 1 & $<$0.12 &   LDC\\%24.9502 
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\enddata
\label{etime}
\end{deluxetable}
